False positive control in time series coincidence detection

We study the problem of coincidence detection in time series data, where we aim to determine whether the appearance of simultaneous or near-simultaneous events in two time series is indicative of some shared underlying signal or synchronicity, or might simply be due to random chance. This problem arises across many applications, such as astrophysics (e.g., detecting astrophysical events such as gravitational waves, with two or more detectors) and neuroscience (e.g., detecting synchronous firing patterns between two or more neurons). In this work, we consider methods based on time-shifting, where the timeline of one data stream is randomly shifted relative to another, to mimic the types of coincidences that could occur by random chance. Our theoretical results establish rigorous finite-sample guarantees controlling the probability of false positives, under weak assumptions that allow for dependence within the time series data, providing reassurance that time-shifting methods are a reliable tool for inference in this setting. Empirical results with simulated and real data validate the strong performance of time-shifting methods in dependent-data settings.

==> illustrate_circ1_tikz.tex <==
  \begin{tikzpicture}[
  x=1cm,y=1cm,
    >={Stealth[length=2.2mm]}
    ]

\def\W{8}
\def\yC{5.2}


% shade the (2t-1)x(2t-1) square
\fill[pattern=north west lines, pattern color=blue] (0.7,\yC+0.2) rectangle (5.3,\yC-4.4);


% Top-left block
\shade[
  left color=red!35,
  right color=red!35,
  draw=red!35,
  line width=0.1pt
] (2, \yC-2.3) rectangle (3.5, \yC-0.8);

% Top-right block
\shade[
  left color=red!35,
  right color=red!35,
  draw=red!35,
  line width=0.1pt
] (5.8,\yC-2.3) rectangle (7.3, \yC-0.8);
% Bottom-left block
\shade[
  left color=red!35,
  right color=red!35,
  draw=red!35,
  line width=0.1pt
] (2,\yC-6.1) rectangle (3.5,\yC-4.6);
% Bottom-right block
\shade[
  left color=red!35,
  right color=red!35,
  draw=red!35,
  line width=0.1pt
] (5.8,\yC-6.1) rectangle (7.3,\yC-4.6);

% Left fading blocks 
\shade[
  left color=red!0,
  right color=red!35,
  draw=red!10,
  line width=0.1pt
] (-1, \yC-2.3) rectangle (-0.3, \yC-0.8);

\shade[
  left color=red!0,
  right color=red!35,
  draw=red!10,
  line width=0.1pt
] (-1,\yC-6.1) rectangle (-0.3,\yC-4.6);

% Top fading strip blocks
\shade[
  top color=red!0,
  bottom color=red!35,
  draw=red!10,
  line width=0.1pt
] (2, \yC+1.5) rectangle (3.5,\yC+2.2);

\shade[
  top color=red!0,
  bottom color=red!35,
  draw=red!10,
  line width=0.1pt
] (5.8,\yC+1.5) rectangle (7.3,\yC+2.2);

% top corner
\begin{scope}
  \clip (-1,\yC+1.5) rectangle (-0.3,\yC+2.2);
  \shade[inner color=red!35, outer color=red!0]
        (-0.3,\yC+1.5) circle [radius=0.9];  % center at bottom-right corner
\end{scope}
\draw[red!10] (-1,\yC+1.5) rectangle (-0.3,\yC+2.2);


% Thick black "L" path + markers
\draw[line width=1.2pt, black]
  (0.7,\yC+0.2) -- (\W-0.6, \yC+0.2);
\draw[line width=1.2pt, black]
  (0.7, \yC+0.2) -- (0.7, \yC+1.7-\W);

% black dots + labels
\fill[black] (0.7,\yC+0.2) circle (2pt);
\fill[black] (3, \yC+0.2) circle (2pt);
\fill[black] (0.7, \yC-2.1) circle (2pt);
\fill[black] (5.3, \yC+0.2) circle (2pt);
\fill[black] (0.7, \yC-4.4) circle (2pt);
\node[above] at (3, \yC+0.2) {$t$};
\node[above] at (5.3, \yC+0.2) {$2t-1$};
\node[above] at (0.7,\yC+0.2) {$1$};
\node[left] at (0.7, \yC-2.1) {$t$};
\node[left] at (0.7, \yC-4.4) {$2t-1$};
\fill[black] (3, \yC-2.1) circle (2pt);
\node[above] at (3, \yC-2.1) {$ (t,t)$};

% Blue diagonal line
\draw[blue!70, line width=1.2pt]
  (0.4, \yC-4.7) -- (5.6, \yC+0.5);

% x-axis and y-axis
\draw[line width=0.8pt, black]
  (-1,-1.5) -- (\W+0.1, -1.5);
\draw[line width=0.8pt, black]
  (\W+0.3, -1.3) -- (\W+0.3, \yC+2.2);

% Ticks on axes
\foreach \x in {-0.3, 2,3.5, 5.8, 7.3}{
  \draw (\x,-1.5) -- ++(0,-0.5);
}
\foreach \y in {\yC+1.5, \yC-2.3, \yC-0.8, \yC-6.1, \yC-4.6}{
  \draw (\W+0.3,\y) -- ++(0.5,0);
}

\node at (-2.3, -1.9) {$\bX^{\textnormal{cyclic}}$};
\draw[->, thin] (-1,-1.9) -- (-0.3,-1.9);
\draw[<->, thin] (-0.3,-1.9) -- (2,-1.9);
\node at (0.85, -2.2) {$t-1$};
\draw[<->, thin] (2,-1.9) -- (3.5,-1.9);
\node at (2.75, -2.2) {$m$};
\draw[<->, thin] (3.5,-1.9) -- (5.8,-1.9);
\node at (4.65, -2.2) {$t-1$};
\draw[<->, thin] (5.8,-1.9) -- (7.3,-1.9);
\node at (6.55, -2.2) {$m$};
\draw[<-, thin] (7.3,-1.9) -- (\W,-1.9);
\node at (\W+0.3,-1.9) {$\hdots$};
\node at (-1.3,-1.9) {$\hdots$};

\node at (\W+0.9, \yC+3.1) {$\bY^{\textnormal{cyclic}}$};
\draw[->, thin] (\W+0.6, \yC+2.2) -- (\W+0.6,\yC+1.5);
\draw[<->, thin] (\W+0.6,\yC+1.5) -- (\W+0.6, \yC-0.8);
\node at (\W+1.2, \yC+0.35) {$t-1$};
\draw[<->, thin] (\W+0.6,\yC-2.3) -- (\W+0.6, \yC-0.8);
\node at (\W+1.2, \yC-1.55) {$m$};
\draw[<->, thin] (\W+0.6,\yC-2.3) -- (\W+0.6, \yC-4.6);
\node at (\W+1.2, \yC-3.45) {$t-1$};
\draw[<->, thin] (\W+0.6,\yC-4.6) -- (\W+0.6, \yC-6.1);
\node at (\W+1.2, \yC-5.35) {$m$};
\draw[<-, thin] (\W+0.6, \yC-6.1) -- (\W+0.6,\yC-6.5);
\node at (\W+0.6,\yC-6.7) {$\vdots$};
\node at (\W+0.6,\yC+2.6) {$\vdots$};

\end{tikzpicture}

==> illustrate_margin_tikz.tex <==
    \begin{minipage}{0.48\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7,
    bluept/.style={draw=blue, circle, inner sep=2pt, thick},
    redpt/.style ={draw=red,  circle, inner sep=2pt, thick}
]


\draw[thick] (0,0) rectangle (6,6);

% Ticks and labels on axes
\foreach \x/\lab in {0/1,2/t,3.5/{t+\Delta},6/T}{
  \draw (\x,6) -- ++(0,0.15) node[above] {$\lab$};
}
\foreach \y/\lab in {0/T,2.5/{t+\Delta},4/t,6/1}{
  \draw (0,\y) -- ++(-0.15,0) node[left] {$\lab$};
}

% Dashed lines at t and t+delta
\draw[dashed] (2,0) -- (2,6);
\draw[dashed] (3.5,0) -- (3.5,6);
\draw[dashed] (0,2.5) -- (6,2.5);
\draw[dashed] (0,4) -- (6,4);


% Top-left blue region  [1,t] x [1,t]
\draw[blue,dashed, very thick] (0,4) rectangle (2,6);

\node[bluept] at (0,6){};
\node[bluept] at (0,5.6){};
\node[bluept] at (0,5.2){};
\node[bluept] at (0,4){};
\node[bluept] at (2,4){};
\node[bluept] at (2,6){};
\node[bluept] at (0.4, 6){};
\node[bluept] at (0.8, 6){};
\node[bluept] at (0.4, 5.6){};
\node[bluept] at (0.8, 5.6){};
\node[bluept] at (0.4, 5.2){};
\node[bluept] at (0.8, 5.2){};
\node at (0.4, 4.7) {\textcolor{blue}{$\vdots$}};
\node at (1.5, 5.5) {\textcolor{blue}{$\cdots$}};
\node at (1.5, 4.7) {\textcolor{blue}{$\ddots$}};


% Bottom-right red region [t+\Delta,T]^2
\draw[red,dashed, very thick] (3.5,2.5) rectangle (6,0);

\node[redpt] at (3.5,2.5) {};
\node[redpt] at (3.5,2.1) {};
\node[redpt] at (3.5,1.7) {};
\node[redpt] at (3.9,2.5) {};
\node[redpt] at (4.3,2.5) {};
\node[redpt] at (3.9,2.1) {};
\node[redpt] at (4.3,2.1) {};
\node[redpt] at (3.9,1.7) {};
\node[redpt] at (4.3,1.7) {};
\node[redpt] at (3.5,0) {};
\node[redpt] at (6,0) {};
\node[redpt] at (6,2.5) {};
\node at (3.9, 1) {\textcolor{red}{$\vdots$}};
\node at (5.2, 2) {\textcolor{red}{$\cdots$}};
\node at (5.2, 1) {\textcolor{red}{$\ddots$}};

% Middle shaded rectangle  [t,t+\Delta] x [t,t+\Delta]
\fill[gray!40,pattern=north east lines]
     (2,4) rectangle (3.5,2.5);
\draw[thick] (2,4) rectangle (3.5,2.5);

\end{tikzpicture}
    \end{minipage}

==> illustrate_timeshift_event_tikz.tex <==
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[>=Latex, thick, scale=0.55]
        %Parameters
        \def\xL{0}       % left edge of bar
        \def\xR{12}      % right edge of bar
        \def\barH{0.6}   % bar height
        \def\yGap{2.2}   % vertical distance between X and Y bars
        \def\xLeftArrow{1.0}   % x-position of left arrow
        \def\xRightArrow{10.5} % x-position of right arrow
        \def\pad{0.15}          % padding so arrow tips don’t touch bars
        
        % Define Y positions
        \def\yX{0}
        \pgfmathsetmacro{\yY}{\yX-\yGap}
        
        \filldraw[fill=gray!25,draw=black,thick] (\xL+4.5,\yX-0.5*\barH) rectangle ++(2.5,\barH);
        \filldraw[fill=gray!25,draw=black,thick] (\xL+4.5,\yY-0.5*\barH) rectangle ++(2.5,\barH);
        % Draw rectangular bars
        \draw[thick] (\xL,\yX-0.5*\barH) rectangle (\xR,\yX+0.5*\barH);
        \draw[thick] (\xL,\yY-0.5*\barH) rectangle (\xR,\yY+0.5*\barH);
        
        % X bar
        \draw (\xL+4.5,\yX-0.5*\barH) -- (\xL+4.5,\yX+0.5*\barH);
        \draw (\xL+7,\yX-0.5*\barH) -- (\xL+7,\yX+0.5*\barH);
        \node[anchor=west, scale = 0.6] at (\xR-0.7,\yX) {$T$};
        \node[anchor=west, scale = 0.6] at (\xL+5.7,\yX) {$t+\Delta$};
        \node[anchor=east, scale = 0.6] at (\xL+0.6,\yX) {$1$};
        \node[anchor=east, scale = 0.6] at (\xL+1,\yX) {$2$};
        \node[anchor=east, scale = 0.6] at (\xL+5,\yX) {$t$};
        
        % Y bar
        \draw (\xL+4.5,\yY-0.5*\barH) -- (\xL+4.5,\yY+0.5*\barH);
        \draw (\xL+7,\yY-0.5*\barH) -- (\xL+7,\yY+0.5*\barH);
        \node[anchor=west, scale = 0.6] at (\xR-0.7,\yY) {$T$};
        \node[anchor=west, scale = 0.6] at (\xL+5.7,\yY) {$t+\Delta$};
        \node[anchor=east, scale = 0.6] at (\xL+0.6,\yY) {$1$};
        \node[anchor=east, scale = 0.6] at (\xL+1,\yY) {$2$};
        \node[anchor=east, scale = 0.6] at (\xL+5,\yY) {$t$};
        
        \node[anchor=east] at (\xL-0.5,\yX) {$\bX$};
        \node[anchor=east] at (\xL-0.5,\yY) {$\bY$};
        
        \draw[<->, thin] (\xL+5.5,\yX-0.5*\barH-\pad) -- (\xL+5.5,\yY+0.5*\barH+\pad);
        \node at ({0.2*(\xLeftArrow+\xRightArrow)}, {\yX}) {$\cdots$};
        \node at ({0.2*(\xLeftArrow+\xRightArrow)}, {\yY}) {$\cdots$};
        \node at ({0.8*(\xLeftArrow+\xRightArrow)}, {\yX}) {$\cdots$};
        \node at ({0.8*(\xLeftArrow+\xRightArrow)}, {\yY}) {$\cdots$};
        \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[>=Latex, thick, scale=0.55]
        %Parameters
        \def\xL{0}       % left edge of bar
        \def\xR{12}      % right edge of bar
        \def\barH{0.6}   % bar height
        \def\yGap{2.2}   % vertical distance between X and Y bars
        \def\xLeftArrow{1.0}   % x-position of left arrow
        \def\xRightArrow{10.5} % x-position of right arrow
        \def\pad{0.15}          % padding so arrow tips don’t touch bars
        
        % Define Y positions
        \def\yX{0}
        \pgfmathsetmacro{\yY}{\yX-\yGap}
        \filldraw[fill=gray!25,draw=black,thick] (\xL+6,\yX-0.5*\barH) rectangle ++(2.5,\barH);
        \filldraw[fill=gray!25,draw=black,thick] (\xL+2.8,\yY-0.5*\barH) rectangle ++(2.5,\barH);
        % Draw rectangular bars
        \draw[thick] (\xL,\yX-0.5*\barH) rectangle (\xR,\yX+0.5*\barH);
        \draw[thick] (\xL,\yY-0.5*\barH) rectangle (\xR,\yY+0.5*\barH);
        
        % X bar
        \draw (\xL+6,\yX-0.5*\barH) -- (\xL+6,\yX+0.5*\barH);
        \draw (\xL+8.5,\yX-0.5*\barH) -- (\xL+8.5,\yX+0.5*\barH);
        \node[anchor=west, scale = 0.6] at (\xR-0.7,\yX) {$T$};
        \node[anchor=west, scale = 0.6] at (\xL+7.2,\yX) {$i+\Delta$};
        \node[anchor=east, scale = 0.6] at (\xL+0.6,\yX) {$1$};
        \node[anchor=east, scale = 0.6] at (\xL+1,\yX) {$2$};
        \node[anchor=east, scale = 0.6] at (\xL+6.5,\yX) {$i$};
        
        % Y bar
        \draw (\xL+2.8,\yY-0.5*\barH) -- (\xL+2.8,\yY+0.5*\barH);
        \draw (\xL+5.3,\yY-0.5*\barH) -- (\xL+5.3,\yY+0.5*\barH);
        \node[anchor=west, scale = 0.6] at (\xR-0.7,\yY) {$T$};
        \node[anchor=west, scale = 0.6] at (\xL+4,\yY) {$j+\Delta$};
        \node[anchor=east, scale = 0.6] at (\xL+0.6,\yY) {$1$};
        \node[anchor=east, scale = 0.6] at (\xL+1,\yY) {$2$};
        \node[anchor=east, scale = 0.6] at (\xL+3.3,\yY) {$j$};
        
        \node[anchor=east] at (\xL-0.5,\yX) {$\bX$};
        \node[anchor=east] at (\xL-0.5,\yY) {$\bY$};
        
        \draw[<->, thin] (\xL+7,\yX-0.5*\barH-\pad) -- (\xL+4,\yY+0.5*\barH+\pad);
        \node at ({0.3*(\xLeftArrow+\xRightArrow)}, {\yX}) {$\cdots$};
        \node at ({0.15*(\xLeftArrow+\xRightArrow)}, {\yY}) {$\cdots$};
        \node at ({0.9*(\xLeftArrow+\xRightArrow)}, {\yX}) {$\cdots$};
        \node at ({0.7*(\xLeftArrow+\xRightArrow)}, {\yY}) {$\cdots$};
        \end{tikzpicture}
    \end{minipage}

==> illustrate_timeshift_sync_tikz.tex <==
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[>=Latex, thick, scale=0.5]
        %Parameters
        \def\xL{0}       % left edge of bar
        \def\xR{12}      % right edge of bar
        \def\barH{0.6}   % bar height
        \def\yGap{2.2}   % vertical distance between X and Y bars
        \def\xLeftArrow{1.0}   % x-position of left arrow
        \def\xRightArrow{10.5} % x-position of right arrow
        \def\pad{0.15}          % padding so arrow tips don’t touch bars
        
        % Define Y positions
        \def\yX{0}
        \pgfmathsetmacro{\yY}{\yX-\yGap}
        % Draw rectangular bars
        \shade[left color=blue!5, right color=blue!70] (\xL,\yX-0.5*\barH) rectangle (\xR,\yX+0.5*\barH);
        \shade[left color=red!5, right color=red!70] (\xL,\yY-0.5*\barH) rectangle (\xR,\yY+0.5*\barH);
        \draw[thick] (\xL,\yX-0.5*\barH) rectangle (\xR,\yX+0.5*\barH);
        \draw[thick] (\xL,\yY-0.5*\barH) rectangle (\xR,\yY+0.5*\barH);
        
        % X bar
        \node[anchor=west, scale = 0.6] at (\xR-0.7,\yX) {$T$};
        \node[anchor=west, scale = 0.6] at (\xR-2.2,\yX) {$T-1$};
        \node[anchor=east, scale = 0.6] at (\xL+0.6,\yX) {$1$};
        \node[anchor=east, scale = 0.6] at (\xL+1.2,\yX) {$2$};
        
        % Y bar
        \node[anchor=west, scale = 0.6] at (\xR-0.7,\yY) {$T$};
        \node[anchor=west, scale = 0.6] at (\xR-2.2,\yY) {$T-1$};
        \node[anchor=east, scale = 0.6] at (\xL+0.6,\yY) {$1$};
        \node[anchor=east, scale = 0.6] at (\xL+1.2,\yY) {$2$};
        
        \node[anchor=east] at (\xL-0.5,\yX) {$\bX$};
        \node[anchor=east] at (\xL-0.5,\yY) {$\bY$};
        
        \draw[<->, thin] (0.3,\yX-0.5*\barH-\pad) -- (0.3,\yY+0.5*\barH+\pad);
        \draw[<->, thin] (0.9,\yX-0.5*\barH-\pad) -- (0.9,\yY+0.5*\barH+\pad);
        \draw[<->, thin] (11.6,\yX-0.5*\barH-\pad) -- (11.6, \yY+0.5*\barH+\pad);
        \draw[<->, thin] (10.6,\yX-0.5*\barH-\pad) -- (10.6, \yY+0.5*\barH+\pad);
        \node at ({0.5*(\xLeftArrow+\xRightArrow)}, {0.5*(\yX+\yY)}) {$\cdots$};
        \node at ({0.5*(\xLeftArrow+\xRightArrow)}, {\yX}) {$\cdots$};
        \node at ({0.5*(\xLeftArrow+\xRightArrow)}, {\yY}) {$\cdots$};
        \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[>=Latex, thick, scale=0.5]
        %Parameters
        \def\xL{0}       % left edge of bar
        \def\xR{12}      % right edge of bar
        \def\barH{0.6}   % bar height
        \def\yGap{2.2}   % vertical distance between X and Y bars
        \def\xLeftArrow{1.0}   % x-position of left arrow
        \def\xRightArrow{10.5} % x-position of right arrow
        \def\pad{0.15}          % padding so arrow tips don’t touch bars
        
        % Define Y positions
        \def\yX{0}
        \pgfmathsetmacro{\yY}{\yX-\yGap}
        % Draw rectangular bars
        % second half
        \shade[left color=blue!5, right color=blue!25] (\xL+6.5,\yX-0.5*\barH) rectangle ++(\xR-\xL-6.5,\barH);
        \shade[left color=red!5, right color=red!22] (\xR-4,\yY-0.5*\barH) rectangle ++(4,\barH);
        % first half
        \shade[left color=blue!25, right color=blue!70] (\xL,\yX-0.5*\barH) rectangle ++(\xL+6.5,\barH);
        \shade[left color=red!22, right color=red!70] (\xL,\yY-0.5*\barH) rectangle ++(\xR-4,\barH);
        \draw[thick] (\xL,\yX-0.5*\barH) rectangle (\xR,\yX+0.5*\barH);
        \draw[thick] (\xL,\yY-0.5*\barH) rectangle (\xR,\yY+0.5*\barH);

        %\filldraw[fill=blue!10,draw=black,thick] (\xL+6.5,\yX-0.5*\barH) rectangle ++(\xR-\xL-6.5,\barH);
        %\filldraw[fill=red!10,draw=black,thick]  (\xR-4,\yY-0.5*\barH) rectangle ++(4,\barH);
        
        % X bar
        \draw (\xL+6.5,\yX-0.5*\barH) -- (\xL+6.5,\yX+0.5*\barH);
        \node[anchor=west, scale = 0.6] at (\xR-1.3,\yX) {$i-1$};
        \node[anchor=east, scale = 0.6] at (\xL+0.6,\yX) {$i$};
        \node[anchor=east, scale = 0.6] at (\xL+6.4,\yX) {$T$};
        \node[anchor=east, scale = 0.6] at (\xL+7.2,\yX) {$1$};
        
        % Y bar
        \draw (\xR-4,\yY-0.5*\barH) -- (\xR-4,\yY+0.5*\barH);
        \node[anchor=west, scale = 0.6] at (\xR-1.3,\yY) {$j-1$};
        \node[anchor=east, scale = 0.6] at (\xL+0.6,\yY) {$j$};
        \node[anchor=west, scale = 0.6] at (\xR-4.7,\yY) {$T$};
        \node[anchor=west, scale = 0.6] at (\xR-3.9,\yY) {$1$};
        
        \node[anchor=east] at (\xL-0.5,\yX) {$\bX$};
        \node[anchor=east] at (\xL-0.5,\yY) {$\bY$};
        
        \draw[<->, thin] (0.4,\yX-0.5*\barH-\pad) -- (0.4,\yY+0.5*\barH+\pad);
        \draw[<->, thin] (\xL+6.1,\yX-0.5*\barH-\pad) -- (\xL+6.1,\yY+0.5*\barH+\pad);
        \draw[<->, thin] (11.6,\yX-0.5*\barH-\pad) -- (11.6, \yY+0.5*\barH+\pad);
        \draw[<->, thin] (\xR-4.4,\yX-0.5*\barH-\pad) -- (\xR-4.4, \yY+0.5*\barH+\pad);
        \node at ({0.3*(\xLeftArrow+\xRightArrow)}, {0.5*(\yX+\yY)}) {$\cdots$};
        \node at ({0.8*(\xLeftArrow+\xRightArrow)}, {0.5*(\yX+\yY)}) {$\cdots$};
        \node at ({0.3*(\xLeftArrow+\xRightArrow)}, {\yX}) {$\cdots$};
        \node at ({0.8*(\xLeftArrow+\xRightArrow)}, {\yX}) {$\cdots$};
        \node at ({0.8*(\xLeftArrow+\xRightArrow)}, {\yY}) {$\cdots$};
        \node at ({0.3*(\xLeftArrow+\xRightArrow)}, {\yY}) {$\cdots$};
        \end{tikzpicture}
    \end{minipage}
